Study of the non-linear dynamics of micro-resonators based on a Sn-whisker in vacuum and at mK temperatures

The dynamics of micro-resonators (or any mechanical resonators) can be studied by two complementary methods allowing the measurements in two different domains: (i) in the frequency domain - by the frequency sweeps using cw-excitation, and (ii) in the time domain - by the pulse techniques, when the free-decay oscillations are investigated. To broaden the knowledge about the intrinsic mechanical properties of micro-resonators based on a Sn-whisker we used both methods. We show that the dynamics of the Sn-whisker can be described by a phenomenological theory of the Duffing oscillator. Furthermore, we present the results of theoretical analysis based on the Duffing's model provided in the time and frequency domains, and we show that these results are qualitatively the same with those measured experimentally.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

